Rewriting and Completeness of Sum-Over-Paths in Dyadic Fragments of Quantum Computing

The "Sum-Over-Paths" formalism is a way to symbolically manipulate linear maps that describe quantum systems, and is a tool that is used in formal verification of such systems. We give here a new set of rewrite rules for the formalism, and show that it is complete for "Toffoli-Hadamard", the simplest approximately universal fragment of quantum mechanics. We show that the rewriting is terminating, but not confluent (which is expected from the universality of the fragment). We do so using the connection between Sum-over-Paths and graphical language ZH-calculus, and also show how the axiomatisation translates into the latter. We provide generalisations of the presented rewrite rules, that can prove useful when trying to reduce terms in practice, and we show how to graphically make sense of these new rules. We show how to enrich the rewrite system to reach completeness for the dyadic fragments of quantum computation, used in particular in the Quantum Fourier Transform, and obtained by adding phase gates with dyadic multiples of $\pi$ to the Toffoli-Hadamard gate-set. Finally, we show how to perform sums and concatenation of arbitrary terms, something which is not native in a system designed for analysing gate-based quantum computation, but necessary when considering Hamiltonian-based quantum computation.

==> figures/H-spider-0-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=box] (8) at (-0.75, 0) {$\frac12$};
		\node [style=white dot] (9) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.125, 0) {$0$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.125, 0.375) {$...$};
		\node [style=none] (6) at (0.125, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-decomp-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.375, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1.375, 0.375) {$...$};
		\node [style=none] (6) at (-1.375, -0.375) {$...$};
		\node [style=box] (7) at (-0.625, 0) {$r$};
		\node [style=box] (8) at (-1, 0) {};
		\node [style=box] (9) at (-2, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=box] (7) at (-0.75, 0) {$s$};
		\node [style=white dot] (8) at (0.2, 0) {};
		\node [style=box] (9) at (0.425, 0.175) {};
		\node [style=box] (10) at (0.75, 0.5) {$e^{i\alpha}$};
		\node [style=box] (11) at (0.75, -0.25) {$e^{i\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (9) to (8);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-minus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.125, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.125, 0.375) {$...$};
		\node [style=none] (6) at (0.125, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.125, 0) {$e^{i\alpha}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.125, 0.375) {$...$};
		\node [style=none] (6) at (0.125, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.375, 0.5) {};
		\node [style=none] (2) at (-0.375, -0.5) {};
		\node [style=none] (3) at (-0.375, 0.5) {};
		\node [style=none] (4) at (0.375, -0.5) {};
		\node [style=none] (5) at (0, 0.375) {$...$};
		\node [style=none] (6) at (0, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HHgen/HHgen_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (-0.438, 0.0) {};
		\node [style=none] (59)  at (0.312, 0.0) {};
		\node [style=white dot] (60)  at (-0.438, 0.75) {};
		\node [style=white dot] (61)  at (0.312, 0.75) {};
		\node [style=none] (62)  at (-0.438, 1.25) {};
		\node [style=none] (63)  at (0.312, 1.25) {};
		\node [style=box] (64)  at (-0.062, -0.475) {};
		\node [style=box] (65)  at (-0.062, -0.875) {};
		\node [style=polynomial] (68)  at (-0.438, 0.0) {$Q$};
		\node [style=polynomial] (69)  at (0.312, 0.0) {$Q'$};
		\node [style=none] (70)  at (-0.062, -1.25) {};
		\node [style=none] (87)  at (-0.062, 1.0) {...};
		\node [style=box] (90)  at (0.438, -0.6) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (58.center) to (64);
		\draw [bend right, looseness=1.25] (59.center) to (61);
		\draw [bend left, looseness=1.25] (59.center) to (64);
		\draw [bend right, looseness=1.25] (60) to (58.center);
		\draw (60) to (59.center);
		\draw (61) to (58.center);
		\draw (62.center) to (60);
		\draw (63.center) to (61);
		\draw (64) to (65);
		\draw (65) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (0.0, 0.0) {};
		\node [style=none] (76)  at (-0.375, 0.5) {};
		\node [style=none] (77)  at (0.375, 0.5) {};
		\node [style=polynomial] (81)  at (0.0, 0.0) {$Q'$};
		\node [style=none] (82)  at (0.0, -0.5) {};
		\node [style=none] (86)  at (0.0, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (73.center) to (77.center);
		\draw [bend right=45] (76.center) to (73.center);
		\draw (82.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, 0.125) {};
		\node [style=none] (1)  at (0.5, 0.125) {};
		\node [style=white dot] (2)  at (-0.25, 0.875) {};
		\node [style=white dot] (3)  at (0.5, 0.875) {};
		\node [style=none] (4)  at (-0.25, 1.375) {};
		\node [style=none] (5)  at (0.5, 1.375) {};
		\node [style=box] (6)  at (-0.25, -0.35) {};
		\node [style=box] (7)  at (0.5, -0.35) {};
		\node [style=white dot] (8)  at (-0.25, -0.875) {};
		\node [style=white dot] (9)  at (0.5, -0.875) {};
		\node [style=polynomial] (11)  at (-0.25, 0.125) {$Q$};
		\node [style=polynomial] (12)  at (0.5, 0.125) {$Q'$};
		\node [style=box] (13)  at (0.5, -1.35) {};
		\node [style=none] (14)  at (-0.5, -1.375) {};
		\node [style=none] (15)  at (0.0, -1.375) {};
		\node [style=none] (16)  at (-0.25, -1.375) {...};
		\node [style=none] (85)  at (0.125, 1.125) {...};
		\node [style=none, color=gray, font={\scriptsize}] (189)  at (-0.5, -0.875) {$y_i$};
		\node [style=none, color=gray, font={\scriptsize}] (190)  at (0.25, -0.875) {$y_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw [bend right, looseness=1.25] (1.center) to (3);
		\draw (1.center) to (9);
		\draw [bend right, looseness=1.25] (2) to (0.center);
		\draw (2) to (1.center);
		\draw (3) to (0.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (6) to (8);
		\draw (6) to (9);
		\draw (8) to (14.center);
		\draw (8) to (15.center);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92)  at (-0.625, 0.125) {};
		\node [style=none] (93)  at (0.0, 0.125) {};
		\node [style=white dot] (94)  at (-0.375, 0.875) {};
		\node [style=white dot] (95)  at (0.375, 0.875) {};
		\node [style=none] (96)  at (-0.375, 1.375) {};
		\node [style=none] (97)  at (0.375, 1.375) {};
		\node [style=box] (98)  at (-0.375, -0.35) {};
		\node [style=box] (99)  at (0.375, -0.35) {};
		\node [style=white dot] (100)  at (-0.375, -0.875) {};
		\node [style=white dot] (101)  at (0.375, -0.875) {};
		\node [style=polynomial] (102)  at (-0.625, 0.125) {$Q$};
		\node [style=polynomial] (103)  at (0.625, 0.125) {$Q'$};
		\node [style=box] (104)  at (0.375, -1.35) {};
		\node [style=none] (105)  at (-0.625, -1.375) {};
		\node [style=none] (106)  at (-0.125, -1.375) {};
		\node [style=none] (107)  at (-0.375, -1.375) {...};
		\node [style=none] (108)  at (0.0, 1.125) {...};
		\node [style=none] (109)  at (0.625, 0.125) {};
		\node [style=polynomial] (110)  at (0.0, 0.125) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (98);
		\draw [bend right=15] (93.center) to (95);
		\draw [bend right, looseness=1.25] (94) to (92.center);
		\draw (94) to (93.center);
		\draw (94) to (109.center);
		\draw (95) to (92.center);
		\draw (96.center) to (94);
		\draw (97.center) to (95);
		\draw (98) to (100);
		\draw (98) to (101);
		\draw [in=270, out=135] (99) to (93.center);
		\draw [in=270, out=45] (99) to (109.center);
		\draw (99) to (101);
		\draw (100) to (105.center);
		\draw (100) to (106.center);
		\draw (104) to (101);
		\draw [in=-30, out=45, looseness=1.25] (109.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112)  at (-0.25, 0.25) {};
		\node [style=none] (113)  at (0.5, 0.25) {};
		\node [style=white dot] (114)  at (-0.25, 1.0) {};
		\node [style=white dot] (115)  at (0.5, 1.0) {};
		\node [style=none] (116)  at (-0.25, 1.5) {};
		\node [style=none] (117)  at (0.5, 1.5) {};
		\node [style=box] (118)  at (-0.25, -0.6) {};
		\node [style=box] (119)  at (0.5, -0.475) {};
		\node [style=white dot] (120)  at (-0.25, -1.0) {};
		\node [style=white dot] (121)  at (0.5, -1.0) {};
		\node [style=polynomial] (122)  at (-0.25, 0.25) {$Q$};
		\node [style=polynomial] (123)  at (0.5, 0.25) {$Q'$};
		\node [style=box] (124)  at (0.5, -1.475) {};
		\node [style=none] (125)  at (-0.5, -1.5) {};
		\node [style=none] (126)  at (0.0, -1.5) {};
		\node [style=none] (127)  at (-0.25, -1.5) {...};
		\node [style=none] (128)  at (0.125, 1.25) {...};
		\node [style=white dot] (129)  at (-0.25, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (118);
		\draw [bend right, looseness=1.25] (113.center) to (115);
		\draw (113.center) to (121);
		\draw [bend right, looseness=1.25] (114) to (112.center);
		\draw (114) to (113.center);
		\draw (115) to (112.center);
		\draw (116.center) to (114);
		\draw (117.center) to (115);
		\draw (118) to (120);
		\draw (118) to (121);
		\draw (120) to (125.center);
		\draw (120) to (126.center);
		\draw (124) to (121);
		\draw (129) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131)  at (-0.25, 0.25) {};
		\node [style=none] (132)  at (0.5, 0.25) {};
		\node [style=white dot] (133)  at (-0.25, 1.0) {};
		\node [style=white dot] (134)  at (0.5, 1.0) {};
		\node [style=none] (135)  at (-0.25, 1.5) {};
		\node [style=none] (136)  at (0.5, 1.5) {};
		\node [style=white dot] (139)  at (-0.25, -1.0) {};
		\node [style=polynomial] (141)  at (-0.25, 0.25) {$Q$};
		\node [style=polynomial] (142)  at (0.5, 0.25) {$Q'$};
		\node [style=none] (144)  at (-0.5, -1.5) {};
		\node [style=none] (145)  at (0.0, -1.5) {};
		\node [style=none] (146)  at (-0.25, -1.5) {...};
		\node [style=none] (147)  at (0.125, 1.25) {...};
		\node [style=box] (148)  at (-0.25, -0.225) {};
		\node [style=dot] (149)  at (0.0, -0.675) {};
		\node [style=box] (153)  at (0.125, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131.center) to (148);
		\draw [bend right, looseness=1.25] (132.center) to (134);
		\draw [bend right, looseness=1.25] (133) to (131.center);
		\draw (133) to (132.center);
		\draw (134) to (131.center);
		\draw (135.center) to (133);
		\draw (136.center) to (134);
		\draw (139) to (144.center);
		\draw (139) to (145.center);
		\draw (148) to (149);
		\draw (149) to (139);
		\draw [in=-90, out=30] (149) to (132.center);
		\draw (153) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (151)  at (0.375, -0.475) {};
		\node [style=none, font={\scriptsize}] (152)  at (0.125, -0.5) {$\neg$};
		\node [style=none] (155)  at (-0.375, 0.125) {};
		\node [style=none] (156)  at (0.375, 0.125) {};
		\node [style=white dot] (157)  at (-0.375, 0.875) {};
		\node [style=white dot] (158)  at (0.375, 0.875) {};
		\node [style=none] (159)  at (-0.375, 1.375) {};
		\node [style=none] (160)  at (0.375, 1.375) {};
		\node [style=white dot] (161)  at (0.375, -0.875) {};
		\node [style=polynomial] (162)  at (-0.375, 0.125) {$Q$};
		\node [style=polynomial] (163)  at (0.375, 0.125) {$Q'$};
		\node [style=none] (164)  at (0.125, -1.375) {};
		\node [style=none] (165)  at (0.625, -1.375) {};
		\node [style=none] (166)  at (0.375, -1.375) {...};
		\node [style=none] (167)  at (0.0, 1.125) {...};
		\node [style=dot] (168)  at (-0.375, -0.475) {};
		\node [style=none, font={\scriptsize}] (169)  at (-0.625, -0.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155.center) to (168);
		\draw [bend right, looseness=1.25] (156.center) to (158);
		\draw (156.center) to (161);
		\draw [bend right, looseness=1.25] (157) to (155.center);
		\draw (157) to (156.center);
		\draw (158) to (155.center);
		\draw (159.center) to (157);
		\draw (160.center) to (158);
		\draw (161) to (164.center);
		\draw (161) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173)  at (-0.375, 0.0) {};
		\node [style=none] (174)  at (0.375, -0.125) {};
		\node [style=white dot] (175)  at (-0.375, 0.75) {};
		\node [style=white dot] (176)  at (0.375, 0.75) {};
		\node [style=none] (177)  at (-0.375, 1.25) {};
		\node [style=none] (178)  at (0.375, 1.25) {};
		\node [style=white dot] (179)  at (0.375, -0.75) {};
		\node [style=polynomial] (180)  at (-0.375, 0.0) {$Q$};
		\node [style=polynomial, inner sep=-3.5pt] (181)  at (0.375, -0.125) {\raisebox{1em}{$Q'\!{\oplus}1$}};
		\node [style=none] (182)  at (0.125, -1.25) {};
		\node [style=none] (183)  at (0.625, -1.25) {};
		\node [style=none] (184)  at (0.375, -1.25) {...};
		\node [style=none] (185)  at (0.0, 1.0) {...};
		\node [style=box] (186)  at (-0.375, -0.4) {};
		\node [style=box] (187)  at (-0.375, -1.125) {};
		\node [style=white dot] (188)  at (-0.375, -0.75) {};
		\node [style=none, color=gray, font={\scriptsize}] (191)  at (-0.625, -0.75) {$y_0$};
		\node [style=none, color=gray, font={\scriptsize}] (192)  at (0.125, -0.75) {$y_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (187);
		\draw [bend right, looseness=1.25] (174.center) to (176);
		\draw (174.center) to (179);
		\draw [bend right, looseness=1.25] (175) to (173.center);
		\draw (175) to (174.center);
		\draw (176) to (173.center);
		\draw (177.center) to (175);
		\draw (178.center) to (176);
		\draw (179) to (182.center);
		\draw (179) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHgen/HHgen_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194)  at (-0.625, 0.0) {};
		\node [style=none] (195)  at (0.075, -0.1) {};
		\node [style=white dot] (196)  at (-0.625, 0.75) {};
		\node [style=white dot] (197)  at (0.375, 0.75) {};
		\node [style=none] (198)  at (-0.625, 1.25) {};
		\node [style=none] (199)  at (0.375, 1.25) {};
		\node [style=polynomial] (201)  at (-0.625, 0.0) {$Q$};
		\node [style=none] (203)  at (0.075, -1.25) {};
		\node [style=none] (204)  at (0.875, -1.25) {};
		\node [style=none] (205)  at (0.475, -1.25) {...};
		\node [style=none] (206)  at (0.0, 1.0) {...};
		\node [style=box] (207)  at (-0.625, -0.4) {};
		\node [style=box] (208)  at (-0.625, -1.125) {};
		\node [style=white dot] (209)  at (-0.625, -0.75) {};
		\node [style=none, color=gray, font={\scriptsize}] (210)  at (-0.875, -0.75) {$y_0$};
		\node [style=none] (211)  at (0.875, -0.1) {};
		\node [style=polynomial, inner sep=-3.5pt] (212)  at (0.075, -0.125) {\raisebox{1em}{$Q'\!{\oplus}1$}};
		\node [style=polynomial, inner sep=-3.5pt] (213)  at (0.875, -0.125) {\raisebox{1em}{$Q'\!{\oplus}1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (194.center) to (208);
		\draw [bend right, looseness=1.25] (195.center) to (197);
		\draw (195.center) to (203.center);
		\draw [bend right, looseness=1.25] (196) to (194.center);
		\draw (196) to (195.center);
		\draw [bend left=15] (196) to (211.center);
		\draw (197) to (194.center);
		\draw (198.center) to (196);
		\draw (199.center) to (197);
		\draw (211.center) to (204.center);
		\draw [in=-30, out=45, looseness=1.50] (211.center) to (197);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, -0.25) {};
		\node [style=none] (1)  at (0.375, -0.25) {};
		\node [style=white dot] (2)  at (-0.375, 0.5) {};
		\node [style=white dot] (3)  at (0.375, 0.5) {};
		\node [style=none] (4)  at (-0.375, 1.0) {};
		\node [style=none] (5)  at (0.375, 1.0) {};
		\node [style=box] (6)  at (-0.375, -0.725) {};
		\node [style=box] (7)  at (0.375, -0.725) {};
		\node [style=white dot] (8)  at (-0.375, -1.0) {};
		\node [style=white dot] (9)  at (0.375, -1.0) {};
		\node [style=polynomial] (10)  at (-0.375, -0.25) {$Q$};
		\node [style=polynomial] (11)  at (0.375, -0.25) {$Q'$};
		\node [style=none] (19)  at (0.0, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw [bend right, looseness=1.25] (1.center) to (3);
		\draw (1.center) to (9);
		\draw [bend right, looseness=1.25] (2) to (0.center);
		\draw (2) to (1.center);
		\draw (3) to (0.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24)  at (-0.5, 0.0) {};
		\node [style=none] (25)  at (0.25, 0.0) {};
		\node [style=white dot] (26)  at (-0.5, 0.75) {};
		\node [style=white dot] (27)  at (0.25, 0.75) {};
		\node [style=none] (28)  at (-0.5, 1.25) {};
		\node [style=none] (29)  at (0.25, 1.25) {};
		\node [style=dot] (30)  at (-0.5, -1.25) {};
		\node [style=dot] (31)  at (0.25, -1.25) {};
		\node [style=polynomial] (32)  at (-0.5, 0.0) {$Q$};
		\node [style=polynomial] (33)  at (0.25, 0.0) {$Q'$};
		\node [style=none] (34)  at (-0.125, 1.0) {...};
		\node [style=dot] (35)  at (-0.5, -0.85) {};
		\node [style=none, font={\scriptsize}] (36)  at (-0.75, -0.875) {$\neg$};
		\node [style=dot] (37)  at (-0.5, -0.475) {};
		\node [style=none, font={\scriptsize}] (38)  at (-0.75, -0.5) {$\neg$};
		\node [style=dot] (39)  at (0.25, -0.85) {};
		\node [style=none, font={\scriptsize}] (40)  at (0.0, -0.875) {$\neg$};
		\node [style=dot] (41)  at (0.25, -0.475) {};
		\node [style=none, font={\scriptsize}] (42)  at (0.0, -0.5) {$\neg$};
		\node [style=white dot] (65)  at (0.75, -1.0) {};
		\node [style=white dot] (66)  at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (30);
		\draw [bend right, looseness=1.25] (25.center) to (27);
		\draw (25.center) to (31);
		\draw [bend right, looseness=1.25] (26) to (24.center);
		\draw (26) to (25.center);
		\draw (27) to (24.center);
		\draw (28.center) to (26);
		\draw (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (-0.625, -0.25) {};
		\node [style=none] (45)  at (0.375, -0.25) {};
		\node [style=white dot] (46)  at (-0.625, 0.5) {};
		\node [style=white dot] (47)  at (0.375, 0.5) {};
		\node [style=none] (48)  at (-0.625, 1.0) {};
		\node [style=none] (49)  at (0.375, 1.0) {};
		\node [style=dot] (50)  at (-0.625, -1.0) {};
		\node [style=dot] (51)  at (0.375, -1.0) {};
		\node [style=none] (54)  at (-0.125, 0.75) {...};
		\node [style=none, font={\scriptsize}] (58)  at (-0.875, -1.0) {$\neg$};
		\node [style=none, font={\scriptsize}] (62)  at (0.125, -1.0) {$\neg$};
		\node [style=polynomial, inner sep=-3pt] (63)  at (-0.625, -0.25) {\raisebox{1em}{$Q{\oplus}1$}};
		\node [style=polynomial, inner sep=-3.5pt] (64)  at (0.375, -0.25) {\raisebox{1em}{$Q'\!{\oplus}1$}};
		\node [style=white dot] (67)  at (0.875, 0.25) {};
		\node [style=white dot] (68)  at (0.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (50);
		\draw [bend right, looseness=1.25] (45.center) to (47);
		\draw (45.center) to (51);
		\draw [bend right, looseness=1.25] (46) to (44.center);
		\draw (46) to (45.center);
		\draw (47) to (44.center);
		\draw (48.center) to (46);
		\draw (49.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.5, -0.062) {};
		\node [style=none] (71)  at (0.5, -0.062) {};
		\node [style=white dot] (72)  at (-0.5, 0.688) {};
		\node [style=white dot] (73)  at (0.5, 0.688) {};
		\node [style=none] (74)  at (-0.5, 1.188) {};
		\node [style=none] (75)  at (0.5, 1.188) {};
		\node [style=box] (77)  at (0.0, -0.812) {};
		\node [style=none] (78)  at (0.0, 0.938) {...};
		\node [style=polynomial, inner sep=-3pt] (81)  at (-0.5, -0.062) {\raisebox{1em}{$Q{\oplus}1$}};
		\node [style=polynomial, inner sep=-3.5pt] (82)  at (0.5, -0.062) {\raisebox{1em}{$Q'\!{\oplus}1$}};
		\node [style=white dot] (83)  at (0.5, -1.062) {};
		\node [style=box] (85)  at (0.0, -1.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (70.center) to (77);
		\draw [bend right, looseness=1.25] (71.center) to (73);
		\draw [in=30, out=-90] (71.center) to (77);
		\draw [bend right, looseness=1.25] (72) to (70.center);
		\draw (72) to (71.center);
		\draw (73) to (70.center);
		\draw (74.center) to (72);
		\draw (75.center) to (73);
		\draw (77) to (85);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87)  at (-0.5, 0.188) {};
		\node [style=none] (88)  at (0.5, 0.188) {};
		\node [style=white dot] (89)  at (-0.5, 0.938) {};
		\node [style=white dot] (90)  at (0.5, 0.938) {};
		\node [style=none] (91)  at (-0.5, 1.438) {};
		\node [style=none] (92)  at (0.5, 1.438) {};
		\node [style=box] (93)  at (0.0, -0.562) {};
		\node [style=none] (94)  at (0.0, 1.188) {...};
		\node [style=polynomial, inner sep=-3pt] (95)  at (-0.5, 0.188) {\raisebox{1em}{$Q{\oplus}1$}};
		\node [style=polynomial, inner sep=-3.5pt] (96)  at (0.5, 0.188) {\raisebox{1em}{$Q'\!{\oplus}1$}};
		\node [style=box] (98)  at (0.0, -1.438) {};
		\node [style=box] (99)  at (0.0, -0.812) {};
		\node [style=box] (100)  at (0.0, -1.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (87.center) to (93);
		\draw [bend right, looseness=1.25] (88.center) to (90);
		\draw [in=30, out=-90] (88.center) to (93);
		\draw [in=120, out=-120, looseness=1.25] (89) to (87.center);
		\draw (89) to (88.center);
		\draw (90) to (87.center);
		\draw (91.center) to (89);
		\draw (92.center) to (90);
		\draw (93) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102)  at (-0.875, 1.05) {};
		\node [style=none] (103)  at (0.875, 1.05) {};
		\node [style=box] (104)  at (0.0, -0.8) {};
		\node [style=none] (106)  at (0.0, 0.175) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (107)  at (0.0, 0.175) {$Q{\oplus}Q'{\oplus}$\\[-1ex]\raisebox{1em}{$QQ'{\oplus}1$}};
		\node [style=none] (108)  at (0.0, 0.8) {...};
		\node [style=white dot] (109)  at (0.625, -0.7) {};
		\node [style=box] (110)  at (0.0, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (102.center) to (106.center);
		\draw [bend left] (103.center) to (106.center);
		\draw (104) to (106.center);
		\draw (110) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112)  at (-0.875, 1.125) {};
		\node [style=none] (113)  at (0.875, 1.125) {};
		\node [style=none] (115)  at (0.0, 0.25) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (116)  at (0.0, 0.25) {$Q{\oplus}Q'{\oplus}$\\[-1ex]\raisebox{1em}{$QQ'{\oplus}1$}};
		\node [style=none] (117)  at (0.0, 0.875) {...};
		\node [style=white dot] (118)  at (0.625, -0.625) {};
		\node [style=dot] (119)  at (0.0, -0.875) {};
		\node [style=none, font={\scriptsize}] (120)  at (-0.25, -0.875) {$\neg$};
		\node [style=white dot] (121)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (112.center) to (115.center);
		\draw [bend left] (113.center) to (115.center);
		\draw (115.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123)  at (-0.875, 1.125) {};
		\node [style=none] (124)  at (0.875, 1.125) {};
		\node [style=none] (125)  at (0.0, 0.25) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (126)  at (0.0, 0.25) {$Q{\oplus}Q'{\oplus}$\\$QQ'$};
		\node [style=none] (127)  at (0.0, 0.875) {...};
		\node [style=white dot] (128)  at (0.625, -0.625) {};
		\node [style=dot] (129)  at (0.0, -0.875) {};
		\node [style=white dot] (131)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (125.center);
		\draw [bend left] (124.center) to (125.center);
		\draw (125.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/HHnl/HHnl_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (133)  at (-0.875, 1.125) {};
		\node [style=none] (134)  at (0.875, 1.125) {};
		\node [style=none] (135)  at (0.0, 0.25) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (136)  at (0.0, 0.25) {$Q{\oplus}Q'{\oplus}$\\$QQ'$};
		\node [style=none] (137)  at (0.0, 0.875) {...};
		\node [style=white dot] (139)  at (0.0, -1.125) {};
		\node [style=white dot] (140)  at (0.625, -1.125) {};
		\node [style=box] (141)  at (0.0, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (133.center) to (135.center);
		\draw [bend left] (134.center) to (135.center);
		\draw (135.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rem/Rem_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.625, -0.125) {};
		\node [style=none] (1)  at (0.0, -0.125) {};
		\node [style=white dot] (2)  at (-0.375, 0.625) {};
		\node [style=white dot] (3)  at (0.375, 0.625) {};
		\node [style=none] (4)  at (-0.375, 1.125) {};
		\node [style=none] (5)  at (0.375, 1.125) {};
		\node [style=box] (6)  at (-0.625, -0.6) {};
		\node [style=box] (7)  at (0.0, -0.85) {};
		\node [style=white dot] (8)  at (-0.625, -1.125) {};
		\node [style=polynomial] (10)  at (-0.625, -0.125) {$Q$};
		\node [style=box] (12)  at (0.625, -0.85) {};
		\node [style=none] (16)  at (0.0, 0.875) {...};
		\node [style=none] (17)  at (0.625, -0.125) {};
		\node [style=polynomial] (18)  at (0.0, -0.125) {$SQ$};
		\node [style=polynomial] (19)  at (0.625, -0.125) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw [bend right=15] (1.center) to (3);
		\draw [bend right, looseness=1.25] (2) to (0.center);
		\draw (2) to (1.center);
		\draw (2) to (17.center);
		\draw (3) to (0.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (6) to (8);
		\draw (7) to (1.center);
		\draw [in=-30, out=45, looseness=1.25] (17.center) to (3);
		\draw (17.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rem/Rem_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.75, -0.138) {};
		\node [style=none] (22)  at (0.5, -0.138) {};
		\node [style=white dot] (23)  at (-0.375, 0.613) {};
		\node [style=white dot] (24)  at (0.625, 0.613) {};
		\node [style=none] (25)  at (-0.375, 1.113) {};
		\node [style=none] (26)  at (0.625, 1.113) {};
		\node [style=dot] (29)  at (-0.75, -0.887) {};
		\node [style=polynomial] (30)  at (-0.75, -0.138) {$Q$};
		\node [style=box] (31)  at (1.125, -0.863) {};
		\node [style=none] (32)  at (0.125, 0.863) {...};
		\node [style=none] (33)  at (1.125, -0.138) {};
		\node [style=polynomial] (34)  at (0.5, -0.138) {$S$};
		\node [style=polynomial] (35)  at (1.125, -0.138) {$R$};
		\node [style=none] (36)  at (-0.125, -0.138) {};
		\node [style=box] (37)  at (0.175, -0.613) {};
		\node [style=polynomial] (38)  at (-0.125, -0.138) {$Q$};
		\node [style=box] (39)  at (0.175, -0.863) {};
		\node [style=box] (40)  at (0.175, -1.113) {};
		\node [style=white dot] (41)  at (-1.125, -0.637) {};
		\node [style=box] (42)  at (0.625, -0.887) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (29);
		\draw [bend right=15] (22.center) to (24);
		\draw [bend right, looseness=1.25] (23) to (21.center);
		\draw (23) to (22.center);
		\draw [bend left=15] (23) to (33.center);
		\draw (24) to (21.center);
		\draw (25.center) to (23);
		\draw (26.center) to (24);
		\draw [in=-30, out=45, looseness=1.25] (33.center) to (24);
		\draw (33.center) to (31);
		\draw [bend left=15] (36.center) to (23);
		\draw (36.center) to (24);
		\draw (37) to (36.center);
		\draw (37) to (34);
		\draw (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rem/Rem_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (-0.375, -0.125) {};
		\node [style=none] (45)  at (0.375, -0.125) {};
		\node [style=white dot] (46)  at (-0.25, 0.625) {};
		\node [style=white dot] (47)  at (0.75, 0.625) {};
		\node [style=none] (48)  at (-0.25, 1.125) {};
		\node [style=none] (49)  at (0.75, 1.125) {};
		\node [style=dot] (50)  at (-0.375, -1.125) {};
		\node [style=polynomial] (51)  at (-0.375, -0.125) {$Q$};
		\node [style=box] (52)  at (1.0, -0.85) {};
		\node [style=none] (53)  at (0.25, 0.875) {...};
		\node [style=none] (54)  at (1.0, -0.125) {};
		\node [style=polynomial] (55)  at (0.375, -0.125) {$S$};
		\node [style=polynomial] (56)  at (1.0, -0.125) {$R$};
		\node [style=box] (58)  at (0.3, -0.6) {};
		\node [style=white dot] (62)  at (-1.0, -0.625) {};
		\node [style=white dot] (63)  at (-0.375, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (63);
		\draw [bend right=15] (45.center) to (47);
		\draw [bend right, looseness=1.25] (46) to (44.center);
		\draw (46) to (45.center);
		\draw [bend left=15] (46) to (54.center);
		\draw (47) to (44.center);
		\draw (48.center) to (46);
		\draw (49.center) to (47);
		\draw [in=-30, out=45, looseness=1.25] (54.center) to (47);
		\draw (54.center) to (52);
		\draw (58) to (45.center);
		\draw (63) to (50);
		\draw (63) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rem/Rem_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65)  at (-0.375, -0.25) {};
		\node [style=none] (66)  at (0.375, -0.25) {};
		\node [style=white dot] (67)  at (-0.25, 0.5) {};
		\node [style=white dot] (68)  at (0.75, 0.5) {};
		\node [style=none] (69)  at (-0.25, 1.0) {};
		\node [style=none] (70)  at (0.75, 1.0) {};
		\node [style=dot] (71)  at (-0.375, -0.75) {};
		\node [style=polynomial] (72)  at (-0.375, -0.25) {$Q$};
		\node [style=box] (73)  at (1.0, -0.975) {};
		\node [style=none] (74)  at (0.25, 0.75) {...};
		\node [style=none] (75)  at (1.0, -0.25) {};
		\node [style=polynomial] (76)  at (0.375, -0.25) {$S$};
		\node [style=polynomial] (77)  at (1.0, -0.25) {$R$};
		\node [style=box] (78)  at (0.3, -0.725) {};
		\node [style=white dot] (79)  at (-1.0, -0.75) {};
		\node [style=dot] (80)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (71);
		\draw [bend right=15] (66.center) to (68);
		\draw [bend right, looseness=1.25] (67) to (65.center);
		\draw (67) to (66.center);
		\draw [bend left=15] (67) to (75.center);
		\draw (68) to (65.center);
		\draw (69.center) to (67);
		\draw (70.center) to (68);
		\draw [in=-30, out=45, looseness=1.25] (75.center) to (68);
		\draw (75.center) to (73);
		\draw (78) to (66.center);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rem/Rem_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82)  at (-0.688, -0.125) {};
		\node [style=none] (83)  at (0.062, -0.125) {};
		\node [style=white dot] (84)  at (-0.562, 0.625) {};
		\node [style=white dot] (85)  at (0.438, 0.625) {};
		\node [style=none] (86)  at (-0.562, 1.125) {};
		\node [style=none] (87)  at (0.438, 1.125) {};
		\node [style=polynomial] (89)  at (-0.688, -0.125) {$Q$};
		\node [style=box] (90)  at (0.688, -0.85) {};
		\node [style=none] (91)  at (-0.062, 0.875) {...};
		\node [style=none] (92)  at (0.688, -0.125) {};
		\node [style=polynomial] (93)  at (0.062, -0.125) {$S$};
		\node [style=polynomial] (94)  at (0.688, -0.125) {$R$};
		\node [style=white dot] (95)  at (0.062, -0.625) {};
		\node [style=box] (96)  at (-0.688, -0.6) {};
		\node [style=white dot] (97)  at (-0.688, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (96);
		\draw [bend right=15] (83.center) to (85);
		\draw (83.center) to (95);
		\draw [bend right, looseness=1.25] (84) to (82.center);
		\draw (84) to (83.center);
		\draw [bend left=15] (84) to (92.center);
		\draw (85) to (82.center);
		\draw (86.center) to (84);
		\draw (87.center) to (85);
		\draw [in=-30, out=45, looseness=1.25] (92.center) to (85);
		\draw (92.center) to (90);
		\draw (96) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rem/Rem_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99)  at (-0.438, -0.125) {};
		\node [style=white dot] (101)  at (-0.312, 0.625) {};
		\node [style=white dot] (102)  at (0.438, 0.625) {};
		\node [style=none] (103)  at (-0.312, 1.125) {};
		\node [style=none] (104)  at (0.438, 1.125) {};
		\node [style=polynomial] (105)  at (-0.438, -0.125) {$Q$};
		\node [style=box] (106)  at (0.438, -0.85) {};
		\node [style=none] (107)  at (0.062, 0.875) {...};
		\node [style=none] (108)  at (0.438, -0.125) {};
		\node [style=polynomial] (110)  at (0.438, -0.125) {$R$};
		\node [style=box] (112)  at (-0.438, -0.6) {};
		\node [style=white dot] (113)  at (-0.438, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99.center) to (112);
		\draw [bend right, looseness=1.25] (101) to (99.center);
		\draw [bend left=15] (101) to (108.center);
		\draw (102) to (99.center);
		\draw (103.center) to (101);
		\draw (104.center) to (102);
		\draw [in=-30, out=45, looseness=1.25] (108.center) to (102);
		\draw (108.center) to (106);
		\draw (112) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 1.5) {};
		\node [style=white dot] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=white dot] (4) at (1, 0) {};
		\node [style=white dot] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=dot] (8) at (-1, -1.25) {};
		\node [style=dot] (9) at (-0.25, -1.25) {};
		\node [style=dot] (10) at (1, 1.5) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=box] (12) at (-1.5, 0.75) {};
		\node [style=box] (13) at (0.75, -0.4) {};
		\node [style=box, font={\scriptsize}] (14) at (-0.75, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (15) at (0.25, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (16) at (-0.25, 1.25) {};
		\node [style=white dot] (17) at (0.25, 0) {};
		\node [style=box] (18) at (-0.25, -0.75) {};
		\node [style=box] (19) at (-0.25, -0.5) {};
		\node [style=box, font={\scriptsize}] (20) at (-2, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=box] (21) at (-1.75, -1) {$\frac1{4\sqrt2}$};
		\node [style=none, font={\scriptsize}] (22) at (-0.5, -1.275) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (-1.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (1, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (25) at (0, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (26) at (1.125, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (27) at (0.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (28) at (-1.75, 0) {$y_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (12) to (5);
		\draw [style=none] (5) to (9);
		\draw [style=none, bend left=15, looseness=0.75] (10) to (4);
		\draw [style=none, bend right=15] (17) to (10);
		\draw [style=none] (9) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150] (19) to (0);
		\draw [style=none] (5) to (14);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (16) to (15);
		\draw [style=none] (15) to (4);
		\draw [style=none] (17) to (15);
		\draw [style=none] (5) to (13);
		\draw [style=none] (13) to (4);
		\draw [style=none] (20) to (5);
		\draw [style=none, bend left] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=none] (7) at (0.75, 0) {$:=$};
		\node [style=white dot] (8) at (2.125, 0) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (2.125, 0.375) {$...$};
		\node [style=none] (14) at (2.125, -0.375) {$...$};
		\node [style=box] (15) at (1.825, 0.25) {};
		\node [style=box] (16) at (2.425, 0.25) {};
		\node [style=box] (17) at (1.825, -0.25) {};
		\node [style=box] (18) at (2.425, -0.25) {};
		\node [style=none, font={\scriptsize}] (19) at (-0.5, 0) {$\neg$};
		\node [style=box] (21) at (2.6, 0.05) {};
		\node [style=box] (22) at (1.35, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=none] (7) at (0.75, 0) {$:=$};
		\node [style=white dot] (8) at (1.625, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1.625, 0.375) {$...$};
		\node [style=none] (14) at (1.625, -0.375) {$...$};
		\node [style=box] (15) at (1.325, 0.25) {};
		\node [style=box] (16) at (1.925, 0.25) {};
		\node [style=box] (17) at (1.325, -0.25) {};
		\node [style=box] (18) at (1.925, -0.25) {};
		\node [style=box] (19) at (2.5, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.375, 0.5) {};
		\node [style=none] (2) at (-0.375, -0.5) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (0.375, -0.5) {};
		\node [style=none] (6) at (0, 0.375) {$...$};
		\node [style=none] (7) at (0, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (0, -0.2) {$P$};
		\node [style=none] (1) at (-0.5, -0.625) {};
		\node [style=none] (2) at (0.5, -0.625) {};
		\node [style=white dot] (5) at (-0.5, 0.125) {};
		\node [style=white dot] (6) at (0.5, 0.125) {};
		\node [style=none] (9) at (-0.5, -1.05) {};
		\node [style=none] (10) at (0.5, -1.05) {};
		\node [style=none] (12) at (0, -0.875) {$...$};
		\node [style=none] (13) at (0, 0.125) {$...$};
		\node [style=polynomial] (14) at (-0.5, -0.625) {$O_1$};
		\node [style=polynomial] (15) at (0.5, -0.625) {$O_m$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (-0.75, 0.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (0.75, 0.125) {$y_k$};
		\node [style=box] (20) at (-1.25, -0.625) {$s$};
		\node [style=none] (21) at (-0.5, 0.625) {};
		\node [style=none] (22) at (0.5, 0.625) {};
		\node [style=none] (23) at (-0.5, 1.05) {};
		\node [style=none] (24) at (0.5, 1.05) {};
		\node [style=none] (25) at (0, 0.875) {$...$};
		\node [style=polynomial, shape border rotate=0] (26) at (-0.5, 0.625) {$I_1$};
		\node [style=polynomial, shape border rotate=0] (27) at (0.5, 0.625) {$I_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw [bend left] (1.center) to (5);
		\draw [in=180, out=-75] (5) to (2.center);
		\draw [bend right] (2.center) to (6);
		\draw [in=0, out=-105] (6) to (1.center);
		\draw (5) to (0);
		\draw (0) to (6);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (5);
		\draw (21.center) to (6);
		\draw (22.center) to (6);
		\draw (22.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA1-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, -0.375) {};
		\node [style=white dot] (1) at (1.25, -0.375) {};
		\node [style=dot] (2) at (0.5, 0.375) {};
		\node [style=dot] (3) at (1.25, 0.375) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.875, 0.5) {...};
		\node [style=none] (9) at (0.875, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (5.center) to (3);
		\draw [bend left] (3) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw [bend right] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA1-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.875, -0.25) {};
		\node [style=white dot] (1) at (0.875, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0.875, 0.625) {...};
		\node [style=none] (7) at (0.875, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.375) {};
		\node [style=white dot] (1) at (-0.75, -0.375) {};
		\node [style=dot] (2) at (-1.5, 0.375) {};
		\node [style=dot] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=dot] (9) at (0.875, -0.25) {};
		\node [style=white dot] (10) at (0.875, 0.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none, font={\scriptsize}] (15) at (0, -0.25) {(BA1)};
		\node [style=none] (16) at (-1.125, 0.5) {...};
		\node [style=none] (17) at (-1.125, -0.5) {...};
		\node [style=none] (18) at (0.875, 0.625) {...};
		\node [style=none] (19) at (0.875, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (5.center) to (3);
		\draw [bend left] (3) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw [bend left] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw (10) to (9);
		\draw [bend right] (9) to (13.center);
		\draw [bend left] (9) to (14.center);
		\draw [bend right] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA2-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, -0.375) {};
		\node [style=white dot] (1) at (1.25, -0.375) {};
		\node [style=box] (2) at (0.5, 0.375) {};
		\node [style=box] (3) at (1.25, 0.375) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.875, 0.5) {...};
		\node [style=none] (9) at (0.875, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (5.center) to (3);
		\draw [bend left] (3) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw [bend right] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA2-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.875, -0.25) {};
		\node [style=dot] (1) at (0.875, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0.875, 0.625) {...};
		\node [style=none] (7) at (0.875, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-BA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.375) {};
		\node [style=white dot] (1) at (-0.75, -0.375) {};
		\node [style=box] (2) at (-1.5, 0.375) {};
		\node [style=box] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=box] (9) at (0.875, -0.25) {};
		\node [style=dot] (10) at (0.875, 0.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none, font={\scriptsize}] (15) at (0, -0.25) {(BA2)};
		\node [style=none] (16) at (-1.125, 0.5) {...};
		\node [style=none] (17) at (-1.125, -0.5) {...};
		\node [style=none] (18) at (0.875, 0.625) {...};
		\node [style=none] (19) at (0.875, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (5.center) to (3);
		\draw [bend left] (3) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw [bend left] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw (10) to (9);
		\draw [bend right] (9) to (13.center);
		\draw [bend left] (9) to (14.center);
		\draw [bend right] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-CPH-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 0.375) {};
		\node [style=box] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-CPH-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 0.075) {};
		\node [style=none, font={\scriptsize}] (1) at (0.5, 0.075) {$\neg$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=dot] (3) at (1.5, 0.075) {};
		\node [style=none, font={\scriptsize}] (4) at (1.25, 0.075) {$\neg$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=white dot] (6) at (0.95, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-CPH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 0.375) {};
		\node [style=box] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.375, 0) {$=$};
		\node [style=none, font={\scriptsize}] (5) at (-0.375, -0.25) {(CPH)};
		\node [style=dot] (6) at (0.55, 0.075) {};
		\node [style=none, font={\scriptsize}] (7) at (0.3, 0.075) {$\neg$};
		\node [style=none] (10) at (0.55, -0.5) {};
		\node [style=dot] (11) at (1.3, 0.075) {};
		\node [style=none, font={\scriptsize}] (12) at (1.05, 0.075) {$\neg$};
		\node [style=none] (13) at (1.3, -0.5) {};
		\node [style=white dot] (14) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (2.center);
		\draw [bend left] (1) to (3.center);
		\draw (1) to (0);
		\draw (10.center) to (6);
		\draw (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-HS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {};
		\node [style=box] (1) at (-0.75, 0.3) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.625) {$...$};
		\node [style=box] (5) at (-0.75, -0.3) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.625) {$...$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=box] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0.75, 0.375) {$...$};
		\node [style=box] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0.75, -0.375) {$...$};
		\node [style=none, font={\scriptsize}] (19) at (0, -0.25) {(HS1)};
		\node [style=white dot] (20) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw [bend right] (6.center) to (5);
		\draw [bend right] (5) to (7.center);
		\draw (1) to (5);
		\draw [bend right] (11.center) to (10);
		\draw [bend right] (10) to (12.center);
		\draw [bend left] (15.center) to (14);
		\draw [bend left] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-HS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, -0.175) {};
		\node [style=box] (1) at (-1, 0.175) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-0.25, 0) {$=$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none, font={\scriptsize}] (18) at (-0.25, -0.25) {(HS2)};
		\node [style=white dot] (19) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (15.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-IP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-1, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none, font={\scriptsize}] (5) at (-0.25, -0.25) {(IP)};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=white dot] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, -0.875) {};
		\node [style=box] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, 0.375) {};
		\node [style=none] (19) at (0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (1);
		\draw [bend left=45] (14) to (1);
		\draw [bend right=45] (14) to (1);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-IV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$\frac12$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none, font={\scriptsize}] (2) at (0, -0.25) {(IV)};
		\node [style=white dot] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-M.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.125) {};
		\node [style=box] (2) at (-1, -0.375) {};
		\node [style=box] (3) at (-0.5, -0.375) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.625, 0.5) {};
		\node [style=white dot] (10) at (0.625, 0) {};
		\node [style=none, font={\scriptsize}] (15) at (0, -0.25) {(M)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw [bend left] (0) to (3);
		\draw (10) to (9.center);
		\draw [bend left] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-0.625, 0.25) {};
		\node [style=none] (4) at (0.125, 0) {$=$};
		\node [style=none, font={\scriptsize}] (5) at (0.125, -0.25) {(Z)};
		\node [style=white dot] (10) at (-0.625, -0.25) {};
		\node [style=box] (11) at (0.875, 0.25) {};
		\node [style=white dot] (12) at (0.875, -0.25) {};
		\node [style=box] (13) at (-1.125, 0) {$\frac1{\sqrt2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (10);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-ZS1-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.875, 0.2) {};
		\node [style=none] (1) at (1.25, 0.7) {};
		\node [style=none] (2) at (0.5, 0.7) {};
		\node [style=none] (3) at (0.875, 0.575) {$...$};
		\node [style=white dot] (4) at (0.875, -0.2) {};
		\node [style=none] (5) at (1.25, -0.7) {};
		\node [style=none] (6) at (0.5, -0.7) {};
		\node [style=none] (7) at (0.875, -0.575) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (6.center) to (4);
		\draw [bend left] (4) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-ZS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.875, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.875, 0.375) {$...$};
		\node [style=none] (6) at (0.875, -0.375) {$...$};
		\node [style=white dot] (7) at (-0.875, 0.2) {};
		\node [style=none] (8) at (-0.5, 0.7) {};
		\node [style=none] (9) at (-1.25, 0.7) {};
		\node [style=none] (10) at (-0.875, 0.575) {$...$};
		\node [style=white dot] (11) at (-0.875, -0.2) {};
		\node [style=none] (12) at (-0.5, -0.7) {};
		\node [style=none] (13) at (-1.25, -0.7) {};
		\node [style=none] (14) at (-0.875, -0.575) {$...$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none, font={\scriptsize}] (16) at (0, -0.25) {(ZS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [bend right] (9.center) to (7);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (13.center) to (11);
		\draw [bend left] (11) to (12.center);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-ZS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.25) {(ZS2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=box] (2) at (-0.375, 0.025) {};
		\node [style=none] (3) at (-0.375, -0.5) {};
		\node [style=box] (4) at (-0.375, -0.25) {};
		\node [style=box] (5) at (0.125, -0.1) {$\frac12$};
		\node [style=none] (6) at (-0.375, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw [in=150, out=-90] (0.center) to (2);
		\draw [in=-90, out=30] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-monomial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.275) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=box] (2) at (-0.75, 0) {};
		\node [style=box] (3) at (-0.25, 0.15) {$\frac12$};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=dot] (6) at (1, 0.25) {};
		\node [style=none, font={\scriptsize}] (7) at (0.75, 0.225) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (3.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (0.675, 0.15) {$\overset{n}{...}$};
		\node [style=none] (1) at (1.25, 0.2) {};
		\node [style=none] (2) at (1.6, 0.2) {};
		\node [style=none] (3) at (0.5, 0.2) {};
		\node [style=none] (4) at (0.85, 0.2) {};
		\node [style=none, anchor=south] (5) at (1.425, 0.15) {$\overset{n}{...}$};
		\node [style=none] (6) at (1.1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (1.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=north] (0) at (-0.325, -0.075) {$\underset{n}{...}$};
		\node [style=none] (1) at (0.25, -0.125) {};
		\node [style=none] (2) at (0.6, -0.125) {};
		\node [style=none] (3) at (-0.5, -0.125) {};
		\node [style=none] (4) at (-0.15, -0.125) {};
		\node [style=none, anchor=north] (5) at (0.425, -0.075) {$\underset{n}{...}$};
		\node [style=none] (6) at (0.1, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polynomial-copy/polynomial-copy_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, 0.625) {};
		\node [style=none] (1)  at (0.25, 0.625) {};
		\node [style=white dot] (2)  at (0.0, -0.225) {};
		\node [style=none] (4)  at (0.0, 0.25) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (5)  at (0.0, 0.25) {$Q$};
		\node [style=none] (6)  at (0.0, 0.625) {...};
		\node [style=none] (7)  at (-0.25, -0.625) {};
		\node [style=none] (8)  at (0.25, -0.625) {};
		\node [style=none] (9)  at (0.0, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4.center);
		\draw [bend left] (1.center) to (4.center);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (8.center);
		\draw [bend left] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-copy/polynomial-copy_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11)  at (-0.5, 1.25) {};
		\node [style=none] (12)  at (0.5, 1.25) {};
		\node [style=white dot] (13)  at (0.0, -0.85) {};
		\node [style=dot] (14)  at (0.0, -0.375) {};
		\node [style=none] (16)  at (0.0, 1.125) {...};
		\node [style=none] (17)  at (-0.25, -1.25) {};
		\node [style=none] (18)  at (0.25, -1.25) {};
		\node [style=none] (19)  at (0.0, -1.25) {...};
		\node [style=box] (20)  at (-0.5, 0.25) {};
		\node [style=box] (21)  at (-0.5, 0.0) {};
		\node [style=white dot] (22)  at (-0.5, 1.0) {};
		\node [style=white dot] (23)  at (0.5, 1.0) {};
		\node [style=box] (24)  at (0.5, 0.25) {};
		\node [style=box] (25)  at (0.5, 0.0) {};
		\node [style=none] (26)  at (-0.5, 0.75) {};
		\node [style=none] (27)  at (-0.5, 0.5) {};
		\node [style=none] (28)  at (-0.25, 0.5) {};
		\node [style=none] (29)  at (-0.25, 0.75) {};
		\node [style=none] (30)  at (0.25, 0.75) {};
		\node [style=none] (31)  at (0.25, 0.5) {};
		\node [style=none] (32)  at (0.5, 0.5) {};
		\node [style=none] (33)  at (0.5, 0.75) {};
		\node [style=none] (34)  at (0.0, 0.0) {...};
		\node [style=none] (35)  at (0.0, 0.625) {...};
		\node [style=box] (65)  at (-0.5, -0.5) {$\frac12$};
		\node [style=box] (66)  at (0.5, -0.5) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (22);
		\draw (12.center) to (23);
		\draw (13) to (14);
		\draw [bend left] (13) to (18.center);
		\draw (14) to (25);
		\draw [bend left] (17.center) to (13);
		\draw (20) to (21);
		\draw (21) to (14);
		\draw (23) to (30.center);
		\draw (24) to (32.center);
		\draw (25) to (24);
		\draw (26.center) to (22);
		\draw (27.center) to (20);
		\draw (28.center) to (20);
		\draw (29.center) to (22);
		\draw (31.center) to (24);
		\draw (33.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-copy/polynomial-copy_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-0.5, 1.25) {};
		\node [style=none] (38)  at (0.5, 1.25) {};
		\node [style=none] (41)  at (0.0, 1.125) {...};
		\node [style=none] (42)  at (-0.5, -1.25) {};
		\node [style=none] (43)  at (0.5, -1.25) {};
		\node [style=none] (44)  at (0.0, -1.25) {...};
		\node [style=box] (45)  at (-0.5, 0.25) {};
		\node [style=box] (46)  at (-0.5, 0.0) {};
		\node [style=white dot] (47)  at (-0.5, 1.0) {};
		\node [style=white dot] (48)  at (0.5, 1.0) {};
		\node [style=box] (49)  at (0.5, 0.25) {};
		\node [style=box] (50)  at (0.5, 0.0) {};
		\node [style=none] (51)  at (-0.5, 0.75) {};
		\node [style=none] (52)  at (-0.5, 0.5) {};
		\node [style=none] (53)  at (-0.25, 0.5) {};
		\node [style=none] (54)  at (-0.25, 0.75) {};
		\node [style=none] (55)  at (0.25, 0.75) {};
		\node [style=none] (56)  at (0.25, 0.5) {};
		\node [style=none] (57)  at (0.5, 0.5) {};
		\node [style=none] (58)  at (0.5, 0.75) {};
		\node [style=none] (59)  at (0.0, 0.0) {...};
		\node [style=none] (60)  at (0.0, 0.625) {...};
		\node [style=white dot] (61)  at (-0.5, -0.375) {};
		\node [style=dot] (62)  at (-0.5, -0.85) {};
		\node [style=white dot] (63)  at (0.5, -0.375) {};
		\node [style=dot] (64)  at (0.5, -0.85) {};
		\node [style=box] (67)  at (1.0, 0.0) {$\frac12$};
		\node [style=box] (68)  at (-1.0, 0.0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (47);
		\draw (38.center) to (48);
		\draw (45) to (46);
		\draw (48) to (55.center);
		\draw (49) to (57.center);
		\draw (50) to (49);
		\draw (51.center) to (47);
		\draw (52.center) to (45);
		\draw (53.center) to (45);
		\draw (54.center) to (47);
		\draw (56.center) to (49);
		\draw (58.center) to (48);
		\draw (61) to (62);
		\draw (61) to (46);
		\draw (62) to (42.center);
		\draw (62) to (63);
		\draw (63) to (64);
		\draw (63) to (50);
		\draw (64) to (61);
		\draw (64) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-copy/polynomial-copy_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-1.0, 1.25) {};
		\node [style=none] (71)  at (1.0, 1.25) {};
		\node [style=none] (72)  at (0.0, 1.125) {...};
		\node [style=none] (73)  at (-1.0, -1.25) {};
		\node [style=none] (74)  at (1.0, -1.25) {};
		\node [style=none] (75)  at (0.0, -0.5) {...};
		\node [style=white dot] (78)  at (-1.0, 1.0) {};
		\node [style=white dot] (79)  at (1.0, 1.0) {};
		\node [style=none] (82)  at (-1.0, 0.75) {};
		\node [style=none] (83)  at (-1.0, 0.5) {};
		\node [style=none] (84)  at (-0.75, 0.5) {};
		\node [style=none] (85)  at (-0.75, 0.75) {};
		\node [style=none] (86)  at (0.75, 0.75) {};
		\node [style=none] (87)  at (0.75, 0.5) {};
		\node [style=none] (88)  at (1.0, 0.5) {};
		\node [style=none] (89)  at (1.0, 0.75) {};
		\node [style=none] (91)  at (0.0, 0.625) {...};
		\node [style=dot] (93)  at (-1.0, -0.85) {};
		\node [style=dot] (95)  at (1.0, -0.85) {};
		\node [style=box] (97)  at (-1.5, -1.0) {$\frac12$};
		\node [style=white dot] (98)  at (-1.0, 0.25) {};
		\node [style=white dot] (99)  at (-0.75, 0.25) {};
		\node [style=box] (100)  at (-1.25, -0.25) {};
		\node [style=box] (101)  at (-1.25, -0.5) {};
		\node [style=box] (102)  at (0.5, -0.25) {};
		\node [style=box] (103)  at (0.75, -0.5) {};
		\node [style=box] (104)  at (1.25, -0.25) {};
		\node [style=box] (105)  at (1.25, -0.5) {};
		\node [style=box] (106)  at (-0.5, -0.25) {};
		\node [style=box] (107)  at (-0.75, -0.5) {};
		\node [style=white dot] (108)  at (0.75, 0.25) {};
		\node [style=white dot] (109)  at (1.0, 0.25) {};
		\node [style=box] (110)  at (1.5, -1.0) {$\frac12$};
		\node [style=box] (111)  at (-0.5, -1.0) {$\frac12$};
		\node [style=box] (112)  at (0.5, -1.0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (78);
		\draw (71.center) to (79);
		\draw (79) to (86.center);
		\draw (82.center) to (78);
		\draw (85.center) to (78);
		\draw (89.center) to (79);
		\draw (93) to (73.center);
		\draw (95) to (74.center);
		\draw (95) to (103);
		\draw (98) to (83.center);
		\draw (98) to (100);
		\draw (98) to (102);
		\draw (99) to (84.center);
		\draw (99) to (102);
		\draw (99) to (100);
		\draw (100) to (101);
		\draw (101) to (93);
		\draw (102) to (103);
		\draw (104) to (105);
		\draw (104) to (109);
		\draw (105) to (95);
		\draw (106) to (107);
		\draw (106) to (107);
		\draw (107) to (93);
		\draw (108) to (106);
		\draw (108) to (104);
		\draw (109) to (88.center);
		\draw (109) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-copy/polynomial-copy_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (116)  at (-0.875, -1.125) {};
		\node [style=none] (117)  at (-0.875, 0.375) {...};
		\node [style=box] (118)  at (-1.375, -0.5) {};
		\node [style=box] (119)  at (-1.375, -0.75) {};
		\node [style=white dot] (120)  at (-1.375, 0.25) {};
		\node [style=white dot] (121)  at (-0.375, 0.25) {};
		\node [style=box] (122)  at (-0.375, -0.5) {};
		\node [style=box] (123)  at (-0.375, -0.75) {};
		\node [style=none] (124)  at (-1.375, 0.0) {};
		\node [style=none] (125)  at (-1.375, -0.25) {};
		\node [style=none] (126)  at (-1.125, -0.25) {};
		\node [style=none] (127)  at (-1.125, 0.0) {};
		\node [style=none] (128)  at (-0.625, 0.0) {};
		\node [style=none] (129)  at (-0.625, -0.25) {};
		\node [style=none] (130)  at (-0.375, -0.25) {};
		\node [style=none] (131)  at (-0.375, 0.0) {};
		\node [style=none] (132)  at (-0.875, -0.75) {...};
		\node [style=none] (133)  at (-0.875, -0.125) {...};
		\node [style=box] (134)  at (-1.375, -1.25) {$\frac12$};
		\node [style=box] (135)  at (-0.375, -1.25) {$\frac12$};
		\node [style=dot] (138)  at (0.875, -1.125) {};
		\node [style=none] (139)  at (0.875, 0.375) {...};
		\node [style=box] (140)  at (0.375, -0.5) {};
		\node [style=box] (141)  at (0.375, -0.75) {};
		\node [style=white dot] (142)  at (0.375, 0.25) {};
		\node [style=white dot] (143)  at (1.375, 0.25) {};
		\node [style=box] (144)  at (1.375, -0.5) {};
		\node [style=box] (145)  at (1.375, -0.75) {};
		\node [style=none] (146)  at (0.375, 0.0) {};
		\node [style=none] (147)  at (0.375, -0.25) {};
		\node [style=none] (148)  at (0.625, -0.25) {};
		\node [style=none] (149)  at (0.625, 0.0) {};
		\node [style=none] (150)  at (1.125, 0.0) {};
		\node [style=none] (151)  at (1.125, -0.25) {};
		\node [style=none] (152)  at (1.375, -0.25) {};
		\node [style=none] (153)  at (1.375, 0.0) {};
		\node [style=none] (154)  at (0.875, -0.75) {...};
		\node [style=none] (155)  at (0.875, -0.125) {...};
		\node [style=box] (156)  at (0.375, -1.25) {$\frac12$};
		\node [style=box] (157)  at (1.375, -1.25) {$\frac12$};
		\node [style=white dot] (158)  at (-1.125, 1.0) {};
		\node [style=white dot] (159)  at (1.125, 1.0) {};
		\node [style=none] (160)  at (-1.125, 1.5) {};
		\node [style=none] (161)  at (1.125, 1.5) {};
		\node [style=none] (162)  at (0.0, 1.125) {...};
		\node [style=none] (163)  at (0.0, -0.375) {...};
		\node [style=none] (164)  at (-0.875, -1.5) {};
		\node [style=none] (165)  at (0.875, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116) to (123);
		\draw (118) to (119);
		\draw (119) to (116);
		\draw (121) to (128.center);
		\draw (122) to (130.center);
		\draw (123) to (122);
		\draw (124.center) to (120);
		\draw (125.center) to (118);
		\draw (126.center) to (118);
		\draw (127.center) to (120);
		\draw (129.center) to (122);
		\draw (131.center) to (121);
		\draw (138) to (145);
		\draw (140) to (141);
		\draw (141) to (138);
		\draw (143) to (150.center);
		\draw (144) to (152.center);
		\draw (145) to (144);
		\draw (146.center) to (142);
		\draw (147.center) to (140);
		\draw (148.center) to (140);
		\draw (149.center) to (142);
		\draw (151.center) to (144);
		\draw (153.center) to (143);
		\draw (158) to (120);
		\draw (158) to (142);
		\draw (159) to (143);
		\draw (159) to (121);
		\draw (160.center) to (158);
		\draw (161.center) to (159);
		\draw (164.center) to (116);
		\draw (165.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-copy/polynomial-copy_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167)  at (-0.375, 0.75) {};
		\node [style=none] (168)  at (0.375, 0.75) {};
		\node [style=none] (170)  at (-0.375, -0.375) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (171)  at (-0.375, -0.375) {$Q$};
		\node [style=none] (172)  at (0.0, 0.75) {...};
		\node [style=none] (173)  at (-0.375, -0.75) {};
		\node [style=none] (174)  at (0.375, -0.75) {};
		\node [style=none] (175)  at (0.0, -0.75) {...};
		\node [style=white dot] (176)  at (-0.375, 0.4) {};
		\node [style=none] (177)  at (0.375, -0.375) {};
		\node [style=white dot] (178)  at (0.375, 0.4) {};
		\node [style=polynomial, inner sep=-5pt, align=center] (179)  at (0.375, -0.375) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (170.center) to (173.center);
		\draw (176) to (167.center);
		\draw [bend right=60, looseness=1.25] (176) to (170.center);
		\draw (176) to (177.center);
		\draw (177.center) to (174.center);
		\draw (178) to (168.center);
		\draw [bend left=60, looseness=1.25] (178) to (177.center);
		\draw (178) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.55, 0.275) {$\overset{n}{...}$};
		\node [style=none] (1) at (-0.725, 0.375) {};
		\node [style=none] (2) at (-0.375, 0.375) {};
		\node [style=none] (3) at (-0.125, -0.375) {};
		\node [style=none] (4) at (0.225, -0.375) {};
		\node [style=none, anchor=south] (5) at (0.05, 0.275) {$\overset{m}{...}$};
		\node [style=none] (6) at (-0.125, 0.375) {};
		\node [style=none] (7) at (0.225, 0.375) {};
		\node [style=none] (8) at (-0.725, -0.375) {};
		\node [style=none] (9) at (-0.375, -0.375) {};
		\node [style=none, anchor=south] (10) at (-0.525, -0.325) {...};
		\node [style=none, anchor=south] (11) at (0.05, -0.325) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=270, out=90] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sop-interp-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 1) {$\cat{ZH}$};
		\node [style=box-no-outline] (1) at (-1, -1) {$\cat{SOP}$};
		\node [style=box-no-outline] (2) at (1.25, 0) {$\cat{Qubit}$};
		\node [style=none] (3) at (-1.5, 0) {$[\cdot]^{\operatorname{sop}}$};
		\node [style=none] (4) at (0.625, 0.8) {$\interp{\cdot}$};
		\node [style=none] (5) at (0.625, -0.8) {$\interp{\cdot}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, bend right=15] (1) to (2);
		\draw [style=arrow, bend left=15] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof-H-compo-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.25, -0.5) {$H$};
		\node [style=dot] (1) at (-0.25, 0.5) {};
		\node [style=dot] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {$\oplus$};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=box] (10) at (0.25, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=none] (2) at (-0.25, 0.375) {};
		\node [style=none] (3) at (0.25, 0.375) {};
		\node [style=none] (4) at (0, 0.275) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=none] (2) at (-0.25, 0.375) {};
		\node [style=none] (3) at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

